DiffLocks: Generating 3D Hair from a Single Image using Diffusion Models

We address the task of generating 3D hair geometry from a single image, which is challenging due to the diversity of hairstyles and the lack of paired image-to-3D hair data. Previous methods are primarily trained on synthetic data and cope with the limited amount of such data by using low-dimensional intermediate representations, such as guide strands and scalp-level embeddings, that require post-processing to decode, upsample, and add realism. These approaches fail to reconstruct detailed hair, struggle with curly hair, or are limited to handling only a few hairstyles. To overcome these limitations, we propose DiffLocks, a novel framework that enables detailed reconstruction of a wide variety of hairstyles directly from a single image. First, we address the lack of 3D hair data by automating the creation of the largest synthetic hair dataset to date, containing 40K hairstyles. Second, we leverage the synthetic hair dataset to learn an image-conditioned diffusion-transfomer model that generates accurate 3D strands from a single frontal image. By using a pretrained image backbone, our method generalizes to in-the-wild images despite being trained only on synthetic data. Our diffusion model predicts a scalp texture map in which any point in the map contains the latent code for an individual hair strand. These codes are directly decoded to 3D strands without post-processing techniques. Representing individual strands, instead of guide strands, enables the transformer to model the detailed spatial structure of complex hairstyles. With this, DiffLocks can recover highly curled hair, like afro hairstyles, from a single image for the first time. Data and code is available at https://radualexandru.github.io/difflocks/

==> fig/ablation_no_local_and_vae.tex <==
\begin{figure}[t]
	% \small
    % \sffamily

	\centering
	% \tdplotsetmaincoords{-35.3}{0}
	% \tdplotsetrotatedcoords{0}{-45}{0}
	%%%%% CONVOLUTION filter over the vertices
	\begin{tikzpicture}[ remember picture, >={Stealth[inset=1pt,length=8pt,angle'=30,round]} ]

     \def\xshift{1.7}
     \def\yshift{-0.25}

    %%upper left is at 0,0
    \node[] (origin) at (0,0) {};

    %base0
    \node[inner sep=0pt, anchor=south] (rgb) at (-0.6+\xshift*0, 0) {\adjincludegraphics[width=.085\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/ablation_no_local_cond/uggams_3_aligned.jpg}};

    \node[inner sep=0pt, anchor=south] (vae) at (2.45+\xshift*0, 0) {\adjincludegraphics[width=.085\textwidth, trim={{0.15\width} {0.1\height} {0.15\width} 0}, clip]{images/ablation_hairstyle_vae/uggams_1.jpg}};
    
     \node[inner sep=0pt, anchor=south] (nolocalcond) at (2.45+\xshift*1, 0) {\adjincludegraphics[width=.085\textwidth, trim={{0.15\width} {0.1\height} {0.15\width} 0}, clip]{images/ablation_no_local_cond/uggams_3_wo_pyrnoise_nolocalcond.jpg}};
    
     \node[inner sep=0pt, anchor=south] (full) at (2.45+\xshift*2, 0) {\adjincludegraphics[width=.085\textwidth, trim={{0.15\width} {0.1\height} {0.15\width} 0}, clip]{images/ablation_no_local_cond/uggams_3_local_cond_with_pyrnoise.jpg}};



     % \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of rgb.south east, anchor=west] {Model};

     %vertical line
     \draw [-, ultra thin, dashed ] ($(rgb.north east)+(0.05,0.0)$) -- ($(rgb.south east)+(0.05, -0.7)$);
    

    %Text for model and condition
     \node[font=\footnotesize\selectfont, align=left, anchor=west] (model) at (0.17, -0.2) {Model:};
     \node[font=\footnotesize\selectfont, align=left, anchor=west] (cond) at (0.17, -0.6) {Condition:};
    
    \node[font=\footnotesize\selectfont, align=center, below = -0.0cm of rgb] {RGB Input};
    
    % \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of vae] {
    % % Model: VAE\\Condition:$\featuremap$\\+$\cls$
    % \begin{tabular}{|>{\raggedright\arraybackslash}p{0.6cm} l|}
    % Model: & VAE \\
    % Cond: & $\featuremap$ \\
    %  & +$\cls$ \\
    % \end{tabular}
    % };

    % \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of nolocalcond] {
    % % Model: VAE\\Condition:$\featuremap$\\+$\cls$
    % \begin{tabular}{>{\raggedright\arraybackslash}p{0.6cm} l|}
    % Model: & Diffusion \\
    % Cond: & $\featuremap$ \\
    % \end{tabular}
    % };

    %  \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of vae] {
    % VAE\\$\featuremap$+$\cls$
    % };


    %VAE
    \node[font=\footnotesize\selectfont] at (vae |- model) {VAE};
    \node[font=\footnotesize\selectfont] at (vae |- cond) {Global+Local};

    %nolocalcond
    \node[font=\footnotesize\selectfont] at (nolocalcond |- model) {Diffusion};
    \node[font=\footnotesize\selectfont] at (nolocalcond |- cond) {Global};

    %full
    \node[font=\footnotesize\selectfont] at (full |- model) {Diffusion};
    \node[font=\footnotesize\selectfont] at (full |- cond) {Global+Local};

	\end{tikzpicture}%
    \vspace{-0.15cm}
	\caption{\textbf{Ablation of conditioning signal and model architecture.} Removing the local conditioning in the form of feature map $\featuremap$ and relying only on the global CLS token severely affects the ability to reconstruct hair. Also generating scalp textures using a VAE yields overly smooth reconstructions. The combination of diffusion and local+global conditioning captures the most detail. }
	\label{fig:ablation_no_local_vae}
\end{figure}

==> fig/hair_in_unreal.tex <==
\begin{figure}[t]
	% \small
    % \sffamily

	\centering
	% \tdplotsetmaincoords{-35.3}{0}
	% \tdplotsetrotatedcoords{0}{-45}{0}
	%%%%% CONVOLUTION filter over the vertices
	\begin{tikzpicture}[ remember picture, >={Stealth[inset=1pt,length=8pt,angle'=30,round]} ]

     \def\xshift{1.55}
     \def\yshift{-0.25}

    %%upper left is at 0,0
    \node[] (origin) at (0,0) {};

    %base0
    \node[inner sep=0pt, anchor=south west] (base0) at (-1.2+\xshift*0, 0) {\includegraphics[width=.09\textwidth]{images/hair_in_unreal/medium_11.png}};
    \node[inner sep=0pt, anchor=south] (blender) at (-0.1+\xshift*1, 0) {\includegraphics[width=.10\textwidth]{images/hair_in_unreal/medium_11_v3_c.png}};
     \node[inner sep=0pt, anchor=south] (u1) at (\xshift*2, 0) {\includegraphics[width=.11\textwidth]{images/hair_in_unreal/LS_cvpr.0000_c.png}};
     \node[inner sep=0pt, anchor=south] (u2) at (\xshift*3, 0) {\includegraphics[width=.11\textwidth]{images/hair_in_unreal/LS_cvpr.0028_c.png}};
     \node[inner sep=0pt, anchor=south] (u3) at (\xshift*4, 0) {\includegraphics[width=.12\textwidth]{images/hair_in_unreal/LS_cvpr.0123_c.png}};
    
    
    \node[font=\footnotesize\selectfont, align=center, below = -0.0cm of base0] {RGB Input};
    \node[font=\footnotesize\selectfont, align=center, below = -0.0cm of blender] {Blender\\ offline(\SI{40}{\second})};

    %text for the randomizations
     % \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of base0] {Base};
     %%SUUPER HACKY, this actullay makes the text as white so the next node can draw on top
     % \draw [-, ultra thin, ] (2.5, \yshift) -- (6.9, \yshift) node[midway,fill=white, text=white] (unreal_mid) {\small Unreal Engine};

      \node[font=\footnotesize\selectfont, align=center, below = -0.0cm of u2] (u_text) {\small Unreal Engine\\ real-time(\SI{16}{\milli\second})};

      %lines
      \draw [-, ultra thin, ] (2.5, \yshift) -- (u_text.west |- 2.5, \yshift);
      \draw [-, ultra thin, ] (u_text.east |- 2.5, \yshift) -- (6.9, \yshift);

    

     

	
	\end{tikzpicture}
	\vspace{-0.25in}
	\caption{\textbf{Rendering/Simulation.} Our generated hair can be directly imported into Blender or Unreal Engine as an Alembic file. In Unreal Engine, the hair can be rendered in real-time with high-quality physics simulation (see \textbf{Supplemental Video}). }
	\label{fig:hair_in_unreal}
\end{figure}

==> fig/more_results.tex <==


%%%%%%% slightly more squished version
\begin{figure*}[t]
	% \small
    % \sffamily

	\centering
	% \tdplotsetmaincoords{-35.3}{0}
	% \tdplotsetrotatedcoords{0}{-45}{0}
	%%%%% CONVOLUTION filter over the vertices
	\begin{tikzpicture}[ remember picture, >={Stealth[inset=1pt,length=8pt,angle'=30,round]} ]

     \def\xshift{2.9}
     \def\yshift{-3.5}
     \def\w{0.18}
     \def\firstshift{-0.2}

     \def\cropBottom{0.1cm}

    %%upper left is at 0,0
    \node[] (origin) at (0,0) {};

    \definetrim{cooper_4_crop}{0.0 0.2 0.0 0.0}

    %cooper_4
    \node[inner sep=0pt, anchor=south] (cooper_4_rgb) at (\firstshift+\xshift*0, 0) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/more_results/imgs/cooper_4.png}};
    \node[inner sep=0pt, anchor=south] (cooper_4_front) at (\xshift*1, 0) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/more_results/results/cooper_4/front}};
    \node[inner sep=0pt, anchor=south] (cooper_4_left) at (\xshift*2, 0) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/more_results/results/cooper_4/side}};
    \node[inner sep=0pt, anchor=south] (cooper_4_back) at (\xshift*3, 0) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/more_results/results/cooper_4/back}};
   

    %portman_3
    \node[inner sep=0pt, anchor=south] (portman_3_rgb) at (\firstshift+\xshift*0, \yshift) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/more_results/imgs/portman_3.png}};
    \node[inner sep=0pt, anchor=south] (portman_3_front) at (\xshift*1, \yshift) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/more_results/results/portman_3/front}};
    \node[inner sep=0pt, anchor=south] (portman_3_front) at (\xshift*2, \yshift) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/more_results/results/portman_3/side}};
    \node[inner sep=0pt, anchor=south] (portman_3_front) at (\xshift*3, \yshift) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/more_results/results/portman_3/back}};
    % \node[inner sep=0pt] (portman_3_right) at (\xshift*4, \yshift) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.15\height} {0.1\width} {0.05\height}}, clip]{images/more_results/imgs/portman_3.png}};

    

    % \node[inner sep=0pt] (bale_rgb) at (\xshift*0, 0) {\includegraphics[width=.2\textwidth]{images/qualitative_results/real_imgs/bale_1_v3_aligned.jpg}};
    % \node[inner sep=0pt] (bale_rgb) at (\xshift*1, 0) {\includegraphics[width=.2\textwidth]{images/qualitative_results/real_imgs/bale_1_v3_aligned.jpg}};
    % \node[inner sep=0pt] (bale_rgb) at (\xshift*2, 0) {\includegraphics[width=.2\textwidth]{images/qualitative_results/real_imgs/bale_1_v3_aligned.jpg}};
    % \node[inner sep=0pt] (bale_rgb) at (\xshift*3, 0) {\includegraphics[width=.2\textwidth]{images/qualitative_results/real_imgs/bale_1_v3_aligned.jpg}};
    

    %weaver_1
    % \node[inner sep=0pt, anchor=south] (weaver_1_rgb) at (\firstshift+\xshift*0, \yshift*2) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/more_results/imgs/weaver_1.png}};
    % \node[inner sep=0pt, anchor=south] (weaver_1_front) at (\xshift*1, \yshift*2) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/more_results/imgs/weaver_1.png}};
    % \node[inner sep=0pt, anchor=south] (weaver_1_left) at (\xshift*2, \yshift*2) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/more_results/imgs/weaver_1.png}};
    % \node[inner sep=0pt, anchor=south] (weaver_1_back) at (\xshift*3, \yshift*2) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/more_results/imgs/weaver_1.png}};
    % \node[inner sep=0pt, anchor=south] (weaver_1_right) at (\xshift*4, \yshift*2) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.17\height} {0.1\width} {0.03\height}}, clip]{images/more_results/imgs/weaver_1.png}};

    %olsen_1
    \node[inner sep=0pt, anchor=south] (olsen_1_rgb) at (\firstshift+\xshift*0, \yshift*2+0.2) {\adjincludegraphics[width=\w\textwidth, trim={{0.05\width} {0.1\height} {0.05\width} 0}, clip]{images/more_results/imgs/olsen_1.png}};
    \node[inner sep=0pt, anchor=south] (olsen_1_front) at (\xshift*1, \yshift*2+0.2) {\adjincludegraphics[width=\w\textwidth, trim={{0.05\width} {0.1\height} {0.05\width} 0}, clip]{images/more_results/results/olsen_1/front}};
    \node[inner sep=0pt, anchor=south] (olsen_1_left) at (\xshift*2, \yshift*2) {\adjincludegraphics[width=\w\textwidth, trim={{0.05\width} {0.1\height} {0.05\width} 0}, clip]{images/more_results/results/olsen_1/side}};
    \node[inner sep=0pt, anchor=south] (olsen_1_back) at (\xshift*3, \yshift*2+0.2) {\adjincludegraphics[width=\w\textwidth, trim={{0.05\width} {0.1\height} {0.05\width} 0}, clip]{images/more_results/results/olsen_1/back}};
    % \node[inner sep=0pt, anchor=south] (olsen_1_right) at (\xshift*4, \yshift*3) {\adjincludegraphics[width=\w\textwidth, trim={{0.05\width} {0.1\height} {0.05\width} 0}, clip]{images/more_results/imgs/olsen_1.png}};

    %olsen_2
    \node[inner sep=0pt, anchor=south] (olsen_2_rgb) at (\firstshift+\xshift*0, \yshift*3) {\adjincludegraphics[width=\w\textwidth, trim={{0.05\width} {0.0\height} {0.05\width} 0}, clip]{images/more_results/imgs/olsen_2.png}};
    \node[inner sep=0pt, anchor=south] (olsen_2_front) at (\xshift*1, \yshift*3) {\adjincludegraphics[width=\w\textwidth, trim={{0.05\width} {0.0\height} {0.05\width} 0}, clip]{images/more_results/results/olsen_2/front}};
    \node[inner sep=0pt, anchor=south] (olsen_2_left) at (\xshift*2, \yshift*3) {\adjincludegraphics[width=\w\textwidth, trim={{0.05\width} {0.0\height} {0.05\width} 0}, clip]{images/more_results/results/olsen_2/side}};
    \node[inner sep=0pt, anchor=south] (olsen_2_back) at (\xshift*3, \yshift*3) {\adjincludegraphics[width=\w\textwidth, trim={{0.05\width} {0.0\height} {0.05\width} 0}, clip]{images/more_results/results/olsen_2/back}};
    % \node[inner sep=0pt] (olsen_2_right) at (\xshift*4, \yshift*3) {\adjincludegraphics[width=\w\textwidth, trim={{0.05\width} {0.1\height} {0.05\width} 0}, clip]{images/more_results/imgs/olsen_2.png}};

    %stone_1
    \node[inner sep=0pt, anchor=south] (stone_1_rgb) at (\firstshift+\xshift*0, \yshift*4) {\adjincludegraphics[width=\w\textwidth, trim={{0.05\width} {0.1\height} {0.05\width} 0}, clip]{images/more_results/imgs/stone_1.png}};
    \node[inner sep=0pt, anchor=south] (stone_1_front) at (\xshift*1, \yshift*4) {\adjincludegraphics[width=\w\textwidth, trim={{0.05\width} {0.1\height} {0.05\width} 0}, clip]{images/more_results/results/stone_1/front}};
    \node[inner sep=0pt, anchor=south] (stone_1_left) at (\xshift*2, \yshift*4) {\adjincludegraphics[width=\w\textwidth, trim={{0.05\width} {0.1\height} {0.05\width} 0}, clip]{images/more_results/results/stone_1/side}};
    \node[inner sep=0pt, anchor=south] (stone_1_back) at (\xshift*3, \yshift*4) {\adjincludegraphics[width=\w\textwidth, trim={{0.05\width} {0.1\height} {0.05\width} 0}, clip]{images/more_results/results/stone_1/back}};
    % \node[inner sep=0pt] (stone_1_right) at (\xshift*4, \yshift*5) {\adjincludegraphics[width=\w\textwidth, trim={{0.05\width} {0.1\height} {0.05\width} 0}, clip]{images/more_results/imgs/stone_1.png}};

     %medium_6
    \node[inner sep=0pt, anchor=south] (medium_6_rgb) at (\firstshift+\xshift*0, \yshift*5) {\adjincludegraphics[width=\w\textwidth, trim={{0.05\width} {0.1\height} {0.05\width} 0}, clip]{images/more_results/imgs/medium_6.png}};
    \node[inner sep=0pt, anchor=south] (medium_6_front) at (\xshift*1, \yshift*5) {\adjincludegraphics[width=\w\textwidth, trim={{0.05\width} {0.1\height} {0.05\width} 0}, clip]{images/more_results/results/medium_6/front}};
    \node[inner sep=0pt, anchor=south] (medium_6_left) at (\xshift*2, \yshift*5) {\adjincludegraphics[width=\w\textwidth, trim={{0.05\width} {0.1\height} {0.05\width} 0}, clip]{images/more_results/results/medium_6/side}};
    \node[inner sep=0pt, anchor=south] (medium_6_back) at (\xshift*3, \yshift*5) {\adjincludegraphics[width=\w\textwidth, trim={{0.05\width} {0.1\height} {0.05\width} 0}, clip]{images/more_results/results/medium_6/back}};
    % \node[inner sep=0pt] (medium_6_right) at (\xshift*4, \yshift*6) {\adjincludegraphics[width=\w\textwidth, trim={{0.05\width} {0.1\height} {0.05\width} 0}, clip]{images/more_results/imgs/medium_6.png}};

    
    
    
    % \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of base0] {Input};
    % \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of blender] {Blender};

    % %text for the randomizations
    %  % \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of base0] {Base};
    %  \draw [-, ultra thin, ] (2.1, \yshift) -- node[midway,fill=white] {\small Unreal Engine} (6.9, \yshift);

    \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of medium_6_rgb] {RGB input};
    \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of medium_6_front] {Front};
    \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of medium_6_left] {Side};
    \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of medium_6_back] {Back};
    % \node[font=\footnotesize\selectfont, align=center, below = -0.0cm of medium_6_right] {Right};

     

	
	\end{tikzpicture}
	\vspace{-0.in}
	\caption{More results of in-the-wild reconstruciton of hairstyles.
      }
    \vspace{-0.0in}
	\label{fig:qualitative_results_suppl}
\end{figure*}

==> fig/overview_2/diffusion_model.tex <==
% \begin{scope}
\begin{tikzpicture}
	% \def\solidImg{./imgs/overview2/rendered.png} 
	% \newlength{\WS}
	% \newlength{\HS}
	% \settowidth{\WS}{\includegraphics{\solidImg}}
	% \settoheight{\HS}{\includegraphics{\solidImg}}
	%scooter
	% \node[inner sep=0pt] (dino_enc) at (0,0) {
        % \draw[draw=black] (11.1,5.5) rectangle ++(0.3,0.3);
    % };

    %layers from here https://tex.stackexchange.com/a/18201
    % \pgfdeclarelayer{bg}    % declare background layer
    % \pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)

    \newcommand\LayerW{0.17cm}
    \newcommand\LayerH{1.3cm}
    \newcommand\LayerConstriction{0.4cm}
    \newcommand\InterLayerSpace{0.35cm}
    \newcommand\TrapezoidMiddleOffset{0.3cm}
    \newcommand\TrapezoidEncXOffset{0.35cm}
    \newcommand\TrapezoidEncYOffset{0.35cm}

    % \fill [orange] (0.1,0.1) rectangle (0.2,0.2);
    % \node[rectangle, 
    %     fill=teal, 
    %     minimum width=\LayerW,
    %     minimum height=\LayerH] (r) at (,0) {};


    %make a background for the trapezoid like shape that looks like a funnel for the network
    %trapezoid encoder
    % \node [trapezium stretches=true, trapezium angle=60,  rotate=-90, minimum width=\LayerH*1.5, minimum height=\LayerW*1.5+\LayerConstriction*1.5, fill=orange] at (-\InterLayerSpace*1.5,0) {};
	

    %%%make layers as rectangles (5 of them in total)
    %encoder
    \node[rectangle,
        rounded corners=2pt,
        draw,
        very thin,
        fill=net-layer, 
        minimum width=\LayerW,
        minimum height=\LayerH-\LayerConstriction*0] (enc1) at (-\InterLayerSpace*2,0) {};
    \node[rectangle, 
        rounded corners=2pt,
        draw,   
        very thin,
        fill=net-layer, 
        minimum width=\LayerW,
        minimum height=\LayerH-\LayerConstriction*1] (enc2) at (-\InterLayerSpace*1,0) {};
    %middle
    \node[rectangle,
        rounded corners=2pt,
        draw,
        very thin,
        fill=net-layer, 
        minimum width=\LayerW,
        minimum height=\LayerH-\LayerConstriction*2] (middle) at (-\InterLayerSpace*0,0) {};
    %decoder
    \node[rectangle,   
        rounded corners=2pt,
        draw,
        very thin,
        fill=net-layer,
        minimum width=\LayerW,
        minimum height=\LayerH-\LayerConstriction*1] (dec1) at (\InterLayerSpace*1,0) {};
    \node[rectangle, 
        rounded corners=2pt,
        draw,
        very thin,
        fill=net-layer, 
        minimum width=\LayerW,
        minimum height=\LayerH-\LayerConstriction*0] (dec2) at (\InterLayerSpace*2,0) {};

    %define some nodes relative to the layers so we can make the trapezoid easier
    %\node [circle, draw, above=of middle] (middle_top) {y} ;
    % \node [circle, draw,] (middle_top)  at (-\InterLayerSpace*0,0) {y} ;

    %above and below the middle layer
    \node[circle,above=\TrapezoidMiddleOffset of middle.north, anchor=center] (middle_top) {};
    \node[circle,below=\TrapezoidMiddleOffset of middle.south, anchor=center] (middle_bottom) {};
    %above and below the encoder
    \node[circle,above left=\TrapezoidEncYOffset and \TrapezoidEncXOffset of enc1.north, anchor=center] (enc_top) {};
    \node[circle,below left=\TrapezoidEncYOffset and \TrapezoidEncXOffset of enc1.south, anchor=center] (enc_bottom) {};
    %above and below the decoder
    \node[circle,above right=\TrapezoidEncYOffset and \TrapezoidEncXOffset of dec2.north, anchor=center] (dec_top) {};
    \node[circle,below right=\TrapezoidEncYOffset and \TrapezoidEncXOffset of dec2.south, anchor=center] (dec_bottom) {};


    %make trapeziud for the network as a path between the nodes
    % \path [fill=red,draw] (enc_top) to (middle_top) to (dec_top) 
    %  to (dec_bottom) to (middle_bottom) to (enc_bottom)  to (enc_top);

    % \fill[red,ultra thick] (enc_top) -- (middle_top) -- (dec_top) 
    %  -- (dec_bottom) -- (middle_bottom) -- (enc_bottom)  -- (enc_top);

    %layers from here https://tex.stackexchange.com/a/18201
    % \begin{scope}[on background layer]    % select the background layer
    \begin{pgfonlayer}{background}
         \path [fill=net-bg,draw, thin] (enc_top.center) -- (middle_top.center) -- (dec_top.center) -- (dec_bottom.center) -- (middle_bottom.center) --  (enc_bottom.center) -- (enc_top.center);
     % \end{scope}
     \end{pgfonlayer}


% \end{scope}
\end{tikzpicture}
 

==> fig/overview_2/dino_encoder.tex <==
% \begin{scope}
\begin{tikzpicture}
	% \def\solidImg{./imgs/overview2/rendered.png} 
	% \newlength{\WS}
	% \newlength{\HS}
	% \settowidth{\WS}{\includegraphics{\solidImg}}
	% \settoheight{\HS}{\includegraphics{\solidImg}}
	%scooter
	% \node[inner sep=0pt] (dino_enc) at (0,0) {
        % \draw[draw=black] (11.1,5.5) rectangle ++(0.3,0.3);
    % };

    %layers from here https://tex.stackexchange.com/a/18201
    % \pgfdeclarelayer{bg}    % declare background layer
    % \pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)

    \newcommand\LayerW{0.1cm}
    \newcommand\LayerH{1.6cm}
    \newcommand\LayerConstriction{0.38cm}
    \newcommand\InterLayerSpace{0.1cm}
    \newcommand\TrapezoidMiddleXOffset{0.25cm}
    \newcommand\TrapezoidMiddleYOffset{0.25cm}
    \newcommand\TrapezoidEncXOffset{0.25cm}
    \newcommand\TrapezoidEncYOffset{0.25cm}

    % \fill [orange] (0.1,0.1) rectangle (0.2,0.2);
    % \node[rectangle, 
    %     fill=teal, 
    %     minimum width=\LayerW,
    %     minimum height=\LayerH] (r) at (,0) {};


    %make a background for the trapezoid like shape that looks like a funnel for the network
    %trapezoid encoder
    % \node [trapezium stretches=true, trapezium angle=60,  rotate=-90, minimum width=\LayerH*1.5, minimum height=\LayerW*1.5+\LayerConstriction*1.5, fill=orange] at (-\InterLayerSpace*1.5,0) {};
	

    %%%make layers as rectangles (5 of them in total)
    %encoder
    \node[rectangle,
        % draw,
        very thin,
        % fill=teal, 
        minimum width=\LayerW,
        minimum height=\LayerH-\LayerConstriction*0] (enc1) at (-\InterLayerSpace*2,0) {};
    \node[rectangle, 
        % draw,   
        very thin,
        % fill=teal, 
        minimum width=\LayerW,
        minimum height=\LayerH-\LayerConstriction*1] (enc2) at (-\InterLayerSpace*1,0) {};
    %middle
    \node[rectangle,
        % draw,
        very thin,
        % fill=teal, 
        minimum width=\LayerW,
        minimum height=\LayerH-\LayerConstriction*2] (middle) at (-\InterLayerSpace*0,0) {};


    %define some nodes relative to the layers so we can make the trapezoid easier
    %\node [circle, draw, above=of middle] (middle_top) {y} ;
    % \node [circle, draw,] (middle_top)  at (-\InterLayerSpace*0,0) {y} ;

    %above and below the middle layer
    \node[circle,above right=\TrapezoidMiddleYOffset and  \TrapezoidMiddleXOffset of middle.north, anchor=center] (middle_top) {};
    \node[circle,below right=\TrapezoidMiddleYOffset and  \TrapezoidMiddleXOffset of middle.south, anchor=center] (middle_bottom) {};
    %above and below the encoder
    \node[circle,above left=\TrapezoidEncYOffset and \TrapezoidEncXOffset of enc1.north, anchor=center] (enc_top) {};
    \node[circle,below left=\TrapezoidEncYOffset and \TrapezoidEncXOffset of enc1.south, anchor=center] (enc_bottom) {};
   

    %make trapeziud for the network as a path between the nodes
    % \path [fill=red,draw] (enc_top) to (middle_top) to (dec_top) 
    %  to (dec_bottom) to (middle_bottom) to (enc_bottom)  to (enc_top);

    % \fill[red,ultra thick] (enc_top) -- (middle_top) -- (dec_top) 
    %  -- (dec_bottom) -- (middle_bottom) -- (enc_bottom)  -- (enc_top);

    %layers from here https://tex.stackexchange.com/a/18201
    % \begin{scope}[on background layer]    % select the background layer
    \begin{pgfonlayer}{background}
         \path [fill=net-bg,draw, thin] (enc_top.center) -- (middle_top.center) -- (middle_bottom.center) --  (enc_bottom.center) -- (enc_top.center);
     % \end{scope}
     \end{pgfonlayer}

     %text fopr dinov2
     \node[text=black, anchor=center] (dinotext) at (enc2.center) {\tiny DINOv2};

     % \node[draw, circle, anchor=center] at  (enc2.center) {};


% % \end{scope}
% \begin{tikzpicture}
\end{tikzpicture}

==> fig/overview_2/strand_decoder.tex <==
i\begin{scope}
	% \def\solidImg{./imgs/overview2/rendered.png} 
	% \newlength{\WS}
	% \newlength{\HS}
	% \settowidth{\WS}{\includegraphics{\solidImg}}
	% \settoheight{\HS}{\includegraphics{\solidImg}}
	%scooter
	% \node[inner sep=0pt] (dino_enc) at (0,0) {
        % \draw[draw=black] (11.1,5.5) rectangle ++(0.3,0.3);
    % };

    %layers from here https://tex.stackexchange.com/a/18201
    % \pgfdeclarelayer{bg}    % declare background layer
    % \pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)

    \newcommand\LayerW{0.2cm}
    \newcommand\LayerH{1.0cm}
    \newcommand\LayerConstriction{0.25cm}
    \newcommand\InterLayerSpace{0.1cm}
    \newcommand\TrapezoidMiddleXOffset{0.25cm}
    \newcommand\TrapezoidMiddleYOffset{0.25cm}
    \newcommand\TrapezoidEncXOffset{0.25cm}
    \newcommand\TrapezoidEncYOffset{0.25cm}

    % \fill [orange] (0.1,0.1) rectangle (0.2,0.2);
    % \node[rectangle, 
    %     fill=teal, 
    %     minimum width=\LayerW,
    %     minimum height=\LayerH] (r) at (,0) {};


    %make a background for the trapezoid like shape that looks like a funnel for the network
    %trapezoid encoder
    % \node [trapezium stretches=true, trapezium angle=60,  rotate=-90, minimum width=\LayerH*1.5, minimum height=\LayerW*1.5+\LayerConstriction*1.5, fill=orange] at (-\InterLayerSpace*1.5,0) {};
	

    %%%make layers as rectangles (5 of them in total)
    %decoder
    \node[rectangle,
        % draw,
        very thin,
        % fill=teal, 
        minimum width=\LayerW,
        minimum height=\LayerH-\LayerConstriction*2] (enc1) at (-\InterLayerSpace*2,0) {};
    \node[rectangle, 
        % draw,   
        very thin,
        % fill=teal, 
        minimum width=\LayerW,
        minimum height=\LayerH-\LayerConstriction*1] (enc2) at (-\InterLayerSpace*1,0) {};
    %middle
    \node[rectangle,
        % draw,
        very thin,
        % fill=teal, 
        minimum width=\LayerW,
        minimum height=\LayerH-\LayerConstriction*0] (middle) at (-\InterLayerSpace*0,0) {};


    %define some nodes relative to the layers so we can make the trapezoid easier
    %\node [circle, draw, above=of middle] (middle_top) {y} ;
    % \node [circle, draw,] (middle_top)  at (-\InterLayerSpace*0,0) {y} ;

    %above and below the middle layer
    \node[circle,above right=\TrapezoidMiddleYOffset and  \TrapezoidMiddleXOffset of middle.north, anchor=center] (middle_top) {};
    \node[circle,below right=\TrapezoidMiddleYOffset and  \TrapezoidMiddleXOffset of middle.south, anchor=center] (middle_bottom) {};
    %above and below the encoder
    \node[circle,above left=\TrapezoidEncYOffset and \TrapezoidEncXOffset of enc1.north, anchor=center] (enc_top) {};
    \node[circle,below left=\TrapezoidEncYOffset and \TrapezoidEncXOffset of enc1.south, anchor=center] (enc_bottom) {};
   

    %make trapeziud for the network as a path between the nodes
    % \path [fill=red,draw] (enc_top) to (middle_top) to (dec_top) 
    %  to (dec_bottom) to (middle_bottom) to (enc_bottom)  to (enc_top);

    % \fill[red,ultra thick] (enc_top) -- (middle_top) -- (dec_top) 
    %  -- (dec_bottom) -- (middle_bottom) -- (enc_bottom)  -- (enc_top);

    %layers from here https://tex.stackexchange.com/a/18201
    % \begin{scope}[on background layer]    % select the background layer
    \begin{pgfonlayer}{background}
         \path [fill=net-bg,draw, thin] (enc_top.center) -- (middle_top.center) -- (middle_bottom.center) --  (enc_bottom.center) -- (enc_top.center);
     % \end{scope}
     \end{pgfonlayer}

     %make a block for the strand latent
     \node[rectangle,
        inner sep=1pt,
        text=white,
        draw,
        very thin,
        fill=teal, 
        minimum width=\LayerW,
        minimum height=\LayerH-\LayerConstriction*2+\TrapezoidEncYOffset*2] (strand_latent) at (-0.7,0) {\tiny 64};
    %text for latent
    \node[font=\tiny\selectfont, below = 0cm of strand_latent] (strand_latent_text) {$\latent$};
    

     %text
     % \node[text=white] (scalp) at (-\InterLayerSpace*1,0) {\tiny DinoV2};

     %text fopr decoder
     \node[text=black, align=center, font=\tiny\linespread{0.9}\selectfont] (stranddec) at (-\InterLayerSpace*1,0) {Strand\\Decoder\\ $\generator()$};


\end{scope}

==> fig/qualitative_results.tex <==
% \begin{figure*}[t]
% 	% \small
%     % \sffamily

% 	\centering
% 	% \tdplotsetmaincoords{-35.3}{0}
% 	% \tdplotsetrotatedcoords{0}{-45}{0}
% 	%%%%% CONVOLUTION filter over the vertices
% 	\begin{tikzpicture}[ remember picture, >={Stealth[inset=1pt,length=8pt,angle'=30,round]} ]

%      \def\xshift{3.4}
%      \def\yshift{-3.7}

%      \def\cropBottom{0.1cm}

%     %%upper left is at 0,0
%     \node[] (origin) at (0,0) {};

%     \definetrim{freeman_crop}{0.0 0.2 0.0 0.0}

%     %freeman
%     \node[inner sep=0pt] (freeman_rgb) at (\xshift*0, 0) {\adjincludegraphics[width=.2\textwidth, trim={{0.1\width} {0.2\height} {0.1\width} 0}, clip]{images/qualitative_results/real_imgs/freeman_2_aligned.jpg}};
%     \node[inner sep=0pt] (freeman_ours) at (\xshift*1, 0) {\adjincludegraphics[width=.2\textwidth, trim={{0.1\width} {0.2\height} {0.1\width} 0}, clip]{images/qualitative_results/ours/freeman_v3.jpg}};
%     \node[inner sep=0pt] (freeman_hairstep) at (\xshift*2, 0) {\adjincludegraphics[width=.2\textwidth, trim={{0.1\width} {0.2\height} {0.1\width} 0}, clip]{images/qualitative_results/hairstep/freeman_1.jpg}};
%     \node[inner sep=0pt] (freeman_neural_hd) at (\xshift*3, 0) {\adjincludegraphics[width=.2\textwidth, trim={{0.1\width} {0.2\height} {0.1\width} 0}, clip]{images/qualitative_results/neuralhdhair/freeman_1.jpg}};
%     \node[inner sep=0pt] (freeman_haar) at (\xshift*4, 0) {\adjincludegraphics[width=.2\textwidth, trim={{0.1\width} {0.2\height} {0.1\width} 0}, clip]{images/qualitative_results/haar/freeman_v1.jpg}};

%     %bale
%     \node[inner sep=0pt] (bale_rgb) at (\xshift*0, \yshift) {\adjincludegraphics[width=.2\textwidth, trim={{0.1\width} {0.2\height} {0.1\width} 0}, clip]{images/qualitative_results/real_imgs/bale_1_v3_aligned.jpg}};
%     \node[inner sep=0pt] (bale_ours) at (\xshift*1, \yshift) {\adjincludegraphics[width=.2\textwidth, trim={{0.1\width} {0.15\height} {0.1\width} {0.05\height}}, clip]{images/qualitative_results/ours/bale_v5.jpg}};
%     \node[inner sep=0pt] (bale_hairstep) at (\xshift*2, \yshift) {\adjincludegraphics[width=.2\textwidth, trim={{0.1\width} {0.15\height} {0.1\width} {0.05\height}}, clip]{images/qualitative_results/hairstep/bale_1.jpg}};
%     \node[inner sep=0pt] (bale_neural_hd) at (\xshift*3, \yshift) {\adjincludegraphics[width=.2\textwidth, trim={{0.1\width} {0.15\height} {0.1\width} {0.05\height}}, clip]{images/qualitative_results/neuralhdhair/bale_1.jpg}};
%     \node[inner sep=0pt] (bale_haar) at (\xshift*4, \yshift) {\adjincludegraphics[width=.2\textwidth, trim={{0.1\width} {0.15\height} {0.1\width} {0.05\height}}, clip]{images/qualitative_results/haar/bale_v1.jpg}};

    

%     % \node[inner sep=0pt] (bale_rgb) at (\xshift*0, 0) {\includegraphics[width=.2\textwidth]{images/qualitative_results/real_imgs/bale_1_v3_aligned.jpg}};
%     % \node[inner sep=0pt] (bale_rgb) at (\xshift*1, 0) {\includegraphics[width=.2\textwidth]{images/qualitative_results/real_imgs/bale_1_v3_aligned.jpg}};
%     % \node[inner sep=0pt] (bale_rgb) at (\xshift*2, 0) {\includegraphics[width=.2\textwidth]{images/qualitative_results/real_imgs/bale_1_v3_aligned.jpg}};
%     % \node[inner sep=0pt] (bale_rgb) at (\xshift*3, 0) {\includegraphics[width=.2\textwidth]{images/qualitative_results/real_imgs/bale_1_v3_aligned.jpg}};
    

%     %harris
%     \node[inner sep=0pt] (harris_rgb) at (\xshift*0, \yshift*2) {\adjincludegraphics[width=.2\textwidth, trim={{0.1\width} {0.2\height} {0.1\width} 0}, clip]{images/qualitative_results/real_imgs/harris_5_aligned.jpg}};
%     \node[inner sep=0pt] (harris_ours) at (\xshift*1, \yshift*2) {\adjincludegraphics[width=.2\textwidth, trim={{0.1\width} {0.17\height} {0.1\width} {0.03\height}}, clip]{images/qualitative_results/ours/harris_5_v1.jpg}};
%     \node[inner sep=0pt] (harris_hairstep) at (\xshift*2, \yshift*2) {\adjincludegraphics[width=.2\textwidth, trim={{0.1\width} {0.17\height} {0.1\width} {0.03\height}}, clip]{images/qualitative_results/hairstep/harris_5_v1.jpg}};
%     \node[inner sep=0pt] (harris_neural_hd) at (\xshift*3, \yshift*2) {\adjincludegraphics[width=.2\textwidth, trim={{0.1\width} {0.17\height} {0.1\width} {0.03\height}}, clip]{images/qualitative_results/neuralhdhair/harris_5_v1.jpg}};
%     \node[inner sep=0pt] (harris_haar) at (\xshift*4, \yshift*2) {\adjincludegraphics[width=.2\textwidth, trim={{0.1\width} {0.17\height} {0.1\width} {0.03\height}}, clip]{images/qualitative_results/haar/harris_5_v1.jpg}};

%     %hathaway
%     \node[inner sep=0pt] (hathaway_rgb) at (\xshift*0, \yshift*3) {\adjincludegraphics[width=.2\textwidth, trim={{0.05\width} {0.1\height} {0.05\width} 0}, clip]{images/qualitative_results/real_imgs/hathaway_1_aligned.jpg}};
%     \node[inner sep=0pt] (hatahway_ours) at (\xshift*1, \yshift*3) {\adjincludegraphics[width=.2\textwidth, trim={{0.05\width} {0.1\height} {0.05\width} 0}, clip]{images/qualitative_results/ours/hathaway_v2.jpg}};
%     \node[inner sep=0pt] (hathaway_hairstep) at (\xshift*2, \yshift*3) {\adjincludegraphics[width=.2\textwidth, trim={{0.05\width} {0.1\height} {0.05\width} 0}, clip]{images/qualitative_results/hairstep/hathaway_v1.jpg}};
%     \node[inner sep=0pt] (hatahway_neural_hd) at (\xshift*3, \yshift*3) {\adjincludegraphics[width=.2\textwidth, trim={{0.05\width} {0.1\height} {0.05\width} 0}, clip]{images/qualitative_results/neuralhdhair/hathaway_v1.jpg}};
%     \node[inner sep=0pt] (hatahway_haar) at (\xshift*4, \yshift*3) {\adjincludegraphics[width=.2\textwidth, trim={{0.05\width} {0.1\height} {0.05\width} 0}, clip]{images/qualitative_results/haar/hathaway_v1.jpg}};

%     %buzzcut
%     \node[inner sep=0pt] (buzzcut_rgb) at (\xshift*0, \yshift*4) {\adjincludegraphics[width=.2\textwidth, trim={{0.1\width} {0.2\height} {0.1\width} 0}, clip]{images/qualitative_results/real_imgs/buzzcut_3_aligned.jpg}};
%     \node[inner sep=0pt] (buzzcut_ours) at (\xshift*1, \yshift*4) {\adjincludegraphics[width=.2\textwidth, trim={{0.1\width} {0.15\height} {0.1\width} {0.05\height}}, clip]{images/qualitative_results/ours/buzzcut_v1.jpg}};
%     \node[inner sep=0pt] (buzzcut_hairstep) at (\xshift*2, \yshift*4) {\adjincludegraphics[width=.2\textwidth, trim={{0.1\width} {0.15\height} {0.1\width} {0.05\height}}, clip]{images/qualitative_results/hairstep/buzzcut_v1.jpg}};
%     \node[inner sep=0pt] (buzzcut_neural_hd) at (\xshift*3, \yshift*4) {\adjincludegraphics[width=.2\textwidth, trim={{0.1\width} {0.15\height} {0.1\width} {0.05\height}}, clip]{images/qualitative_results/neuralhdhair/buzzcut_v1.jpg}};
%     \node[inner sep=0pt] (buzzcut_haar) at (\xshift*4, \yshift*4) {\adjincludegraphics[width=.2\textwidth, trim={{0.1\width} {0.15\height} {0.1\width} {0.05\height}}, clip]{images/qualitative_results/haar/buzzcut_v1.jpg}};

    
    
    
%     % \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of base0] {Input};
%     % \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of blender] {Blender};

%     % %text for the randomizations
%     %  % \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of base0] {Base};
%     %  \draw [-, ultra thin, ] (2.1, \yshift) -- node[midway,fill=white] {\small Unreal Engine} (6.9, \yshift);

%     \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of buzzcut_rgb] {RGB input};
%     \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of buzzcut_ours] {Ours};
%     \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of buzzcut_hairstep] {HairStep};
%     \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of buzzcut_neural_hd] {NeuralHDHair};
%     \node[font=\footnotesize\selectfont, align=center, below = -0.0cm of buzzcut_haar] {HAAR\\(img $\rightarrow$ text $\rightarrow$ 3D)};

     

	
% 	\end{tikzpicture}
% 	\vspace{-0.15in}
% 	\caption{\textbf{Qualitative comparison.} We compare our method with HairStep~\cite{zheng2023hairstep}, NeuralHDHair~\cite{wu2022neuralhdhair} and HAAR~\cite{sklyarova2023haar} on real images. Our method can robustly reconstruct a large variety of hairstyles with significantly more detail than previous approaches. We note that HAAR was designed to reconstruct hair given text captions, so we use LLaVA~\cite{liu2024improved} to obtain text description of hair, followed by applying their text-to-3D method.
%     % so we use an image anotation tool to describe the hairstyle in the image. 
%     % \alex{@Keyu, add more detail regarding what method was used to get the text for HAAR.}
%       }
% 	\label{fig:qualitative_results}
% \end{figure*}






%%%%%%% slightly more squished version
\begin{figure*}[t]
	% \small
    % \sffamily

	\centering
	% \tdplotsetmaincoords{-35.3}{0}
	% \tdplotsetrotatedcoords{0}{-45}{0}
	%%%%% CONVOLUTION filter over the vertices
	\begin{tikzpicture}[ remember picture, >={Stealth[inset=1pt,length=8pt,angle'=30,round]} ]

     \def\xshift{2.7}
     \def\yshift{-3.0}
     \def\w{0.17}
     \def\firstshift{-0.2}

     \def\cropBottom{0.1cm}

    %%upper left is at 0,0
    \node[] (origin) at (0,0) {};

    \definetrim{freeman_crop}{0.0 0.2 0.0 0.0}

    %freeman
    \node[inner sep=0pt] (freeman_rgb) at (\firstshift+\xshift*0, 0) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.2\height} {0.1\width} 0}, clip]{images/qualitative_results/real_imgs/freeman_2_aligned.jpg}};
    \node[inner sep=0pt] (freeman_ours) at (\xshift*1, 0) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.2\height} {0.1\width} 0}, clip]{images/qualitative_results/ours/freeman_v3.jpg}};
    \node[inner sep=0pt] (freeman_hairstep) at (\xshift*2, 0) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.2\height} {0.1\width} 0}, clip]{images/qualitative_results/hairstep/freeman_1.jpg}};
    \node[inner sep=0pt] (freeman_neural_hd) at (\xshift*3, 0) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.2\height} {0.1\width} 0}, clip]{images/qualitative_results/neuralhdhair/freeman_1.jpg}};
    \node[inner sep=0pt] (freeman_haar) at (\xshift*4, 0) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.2\height} {0.1\width} 0}, clip]{images/qualitative_results/haar/freeman_v1.jpg}};

    %bale
    \node[inner sep=0pt] (bale_rgb) at (\firstshift+\xshift*0, \yshift) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.2\height} {0.1\width} 0}, clip]{images/qualitative_results/real_imgs/bale_1_v3_aligned.jpg}};
    \node[inner sep=0pt] (bale_ours) at (\xshift*1, \yshift) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.15\height} {0.1\width} {0.05\height}}, clip]{images/qualitative_results/ours/bale_v5.jpg}};
    \node[inner sep=0pt] (bale_hairstep) at (\xshift*2, \yshift) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.15\height} {0.1\width} {0.05\height}}, clip]{images/qualitative_results/hairstep/bale_1.jpg}};
    \node[inner sep=0pt] (bale_neural_hd) at (\xshift*3, \yshift) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.15\height} {0.1\width} {0.05\height}}, clip]{images/qualitative_results/neuralhdhair/bale_1.jpg}};
    \node[inner sep=0pt] (bale_haar) at (\xshift*4, \yshift) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.15\height} {0.1\width} {0.05\height}}, clip]{images/qualitative_results/haar/bale_v1.jpg}};

    

    % \node[inner sep=0pt] (bale_rgb) at (\xshift*0, 0) {\includegraphics[width=.2\textwidth]{images/qualitative_results/real_imgs/bale_1_v3_aligned.jpg}};
    % \node[inner sep=0pt] (bale_rgb) at (\xshift*1, 0) {\includegraphics[width=.2\textwidth]{images/qualitative_results/real_imgs/bale_1_v3_aligned.jpg}};
    % \node[inner sep=0pt] (bale_rgb) at (\xshift*2, 0) {\includegraphics[width=.2\textwidth]{images/qualitative_results/real_imgs/bale_1_v3_aligned.jpg}};
    % \node[inner sep=0pt] (bale_rgb) at (\xshift*3, 0) {\includegraphics[width=.2\textwidth]{images/qualitative_results/real_imgs/bale_1_v3_aligned.jpg}};
    

    %harris
    \node[inner sep=0pt] (harris_rgb) at (\firstshift+\xshift*0, \yshift*2) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.2\height} {0.1\width} 0}, clip]{images/qualitative_results/real_imgs/harris_5_aligned.jpg}};
    \node[inner sep=0pt] (harris_ours) at (\xshift*1, \yshift*2) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.17\height} {0.1\width} {0.03\height}}, clip]{images/qualitative_results/ours/harris_5_v1.jpg}};
    \node[inner sep=0pt] (harris_hairstep) at (\xshift*2, \yshift*2) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.17\height} {0.1\width} {0.03\height}}, clip]{images/qualitative_results/hairstep/harris_5_v1.jpg}};
    \node[inner sep=0pt] (harris_neural_hd) at (\xshift*3, \yshift*2) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.17\height} {0.1\width} {0.03\height}}, clip]{images/qualitative_results/neuralhdhair/harris_5_v1.jpg}};
    \node[inner sep=0pt] (harris_haar) at (\xshift*4, \yshift*2) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.17\height} {0.1\width} {0.03\height}}, clip]{images/qualitative_results/haar/harris_5_v1.jpg}};

    %hathaway
    \node[inner sep=0pt] (hathaway_rgb) at (\firstshift+\xshift*0, \yshift*3) {\adjincludegraphics[width=\w\textwidth, trim={{0.05\width} {0.1\height} {0.05\width} 0}, clip]{images/qualitative_results/real_imgs/hathaway_1_aligned.jpg}};
    \node[inner sep=0pt] (hatahway_ours) at (\xshift*1, \yshift*3) {\adjincludegraphics[width=\w\textwidth, trim={{0.05\width} {0.1\height} {0.05\width} 0}, clip]{images/qualitative_results/ours/hathaway_v2.jpg}};
    \node[inner sep=0pt] (hathaway_hairstep) at (\xshift*2, \yshift*3) {\adjincludegraphics[width=\w\textwidth, trim={{0.05\width} {0.1\height} {0.05\width} 0}, clip]{images/qualitative_results/hairstep/hathaway_v1.jpg}};
    \node[inner sep=0pt] (hatahway_neural_hd) at (\xshift*3, \yshift*3) {\adjincludegraphics[width=\w\textwidth, trim={{0.05\width} {0.1\height} {0.05\width} 0}, clip]{images/qualitative_results/neuralhdhair/hathaway_v1.jpg}};
    \node[inner sep=0pt] (hatahway_haar) at (\xshift*4, \yshift*3) {\adjincludegraphics[width=\w\textwidth, trim={{0.05\width} {0.1\height} {0.05\width} 0}, clip]{images/qualitative_results/haar/hathaway_v1.jpg}};

    %buzzcut
    \node[inner sep=0pt] (buzzcut_rgb) at (\firstshift+\xshift*0, \yshift*4) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.2\height} {0.1\width} 0}, clip]{images/qualitative_results/real_imgs/buzzcut_3_aligned.jpg}};
    \node[inner sep=0pt] (buzzcut_ours) at (\xshift*1, \yshift*4) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.15\height} {0.1\width} {0.05\height}}, clip]{images/qualitative_results/ours/buzzcut_v1.jpg}};
    \node[inner sep=0pt] (buzzcut_hairstep) at (\xshift*2, \yshift*4) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.15\height} {0.1\width} {0.05\height}}, clip]{images/qualitative_results/hairstep/buzzcut_v1.jpg}};
    \node[inner sep=0pt] (buzzcut_neural_hd) at (\xshift*3, \yshift*4) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.15\height} {0.1\width} {0.05\height}}, clip]{images/qualitative_results/neuralhdhair/buzzcut_v1.jpg}};
    \node[inner sep=0pt] (buzzcut_haar) at (\xshift*4, \yshift*4) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.15\height} {0.1\width} {0.05\height}}, clip]{images/qualitative_results/haar/buzzcut_v1.jpg}};

    
    
    
    % \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of base0] {Input};
    % \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of blender] {Blender};

    % %text for the randomizations
    %  % \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of base0] {Base};
    %  \draw [-, ultra thin, ] (2.1, \yshift) -- node[midway,fill=white] {\small Unreal Engine} (6.9, \yshift);

    \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of buzzcut_rgb] {RGB input};
    \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of buzzcut_ours] {Ours};
    \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of buzzcut_hairstep] {HairStep};
    \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of buzzcut_neural_hd] {NeuralHDHair};
    \node[font=\footnotesize\selectfont, align=center, below = -0.0cm of buzzcut_haar] {HAAR\\(img $\rightarrow$ text $\rightarrow$ 3D)};

     

	
	\end{tikzpicture}
	\vspace{-0.15in}
	\caption{\textbf{Qualitative comparison.} We compare our method with HairStep~\cite{zheng2023hairstep}, NeuralHDHair~\cite{wu2022neuralhdhair} and HAAR~\cite{sklyarova2023haar} on real images. Our method can robustly reconstruct a large variety of hairstyles with significantly more detail than previous approaches. We note that HAAR was designed to reconstruct hair given text captions, so we use LLaVA~\cite{liu2024improved} to obtain text description of hair, followed by applying their text-to-3D method.
    % so we use an image anotation tool to describe the hairstyle in the image. 
    % \alex{@Keyu, add more detail regarding what method was used to get the text for HAAR.}
      }
    \vspace{-0.05in}
	\label{fig:qualitative_results}
\end{figure*}

==> fig/randomize_single_base_hairstyle.tex <==
\begin{figure}[t]
	% \small
    % \sffamily

	\centering
	% \tdplotsetmaincoords{-35.3}{0}
	% \tdplotsetrotatedcoords{0}{-45}{0}
	%%%%% CONVOLUTION filter over the vertices
	\begin{tikzpicture}[ remember picture, >={Stealth[inset=1pt,length=8pt,angle'=30,round]} ]

     \def\xshift{1.02}
     \def\yshift{-1.7}

    %%upper left is at 0,0
    \node[] (origin) at (0,0) {};

    %base0
    \node[inner sep=0pt, anchor=east] (base0) at (-0.9+\xshift*0, 0) {\adjincludegraphics[width=.12\textwidth, trim={{0.0\width} {0.0\height} {0.0\width} {0.15\height}}, clip]{images/randomize_single_base_hairstyle/base_0/base_0_v4.png}};
    \node[inner sep=0pt, anchor=east] (base0_1) at (\xshift*1, 0) {\adjincludegraphics[width=.12\textwidth, trim={{0.0\width} {0.0\height} {0.0\width} {0.15\height}}, clip]{images/randomize_single_base_hairstyle/base_0/gen_24_base_0.png}};
    \node[inner sep=0pt, anchor=east] (base0_2) at (\xshift*2, 0) {\adjincludegraphics[width=.12\textwidth, trim={{0.0\width} {0.0\height} {0.0\width} {0.15\height}}, clip]{images/randomize_single_base_hairstyle/base_0/gen_43_base_0.png}};
    \node[inner sep=0pt, anchor=east] (base0_3) at (\xshift*3, 0) {\adjincludegraphics[width=.12\textwidth, trim={{0.0\width} {0.0\height} {0.0\width} {0.15\height}}, clip]{images/randomize_single_base_hairstyle/base_0/gen_81_base_0.png}};
    \node[inner sep=0pt, anchor=east] (base0_4) at (\xshift*4, 0) {\adjincludegraphics[width=.12\textwidth, trim={{0.0\width} {0.0\height} {0.0\width} {0.15\height}}, clip]{images/randomize_single_base_hairstyle/base_0/gen_75_base_0.png}};
    \node[inner sep=0pt, anchor=east] (base0_5) at (\xshift*5, 0) {\adjincludegraphics[width=.12\textwidth, trim={{0.0\width} {0.0\height} {0.0\width} {0.15\height}}, clip]{images/randomize_single_base_hairstyle/base_0/gen_86_base_0.png}};
    % \node[inner sep=0pt, anchor=east] (base0_6) at (\xshift*6, 0) {\includegraphics[width=.12\textwidth]{images/randomize_single_base_hairstyle/base_0/gen_92_base_0.png}};


    %base1
    \node[inner sep=0pt, anchor=east] (base0) at (-0.9+\xshift*0, \yshift) {\includegraphics[width=.105\textwidth]{images/randomize_single_base_hairstyle/base_1/base_0_v1.png}};
    \node[inner sep=0pt, anchor=east] (base0_1) at (\xshift*1, \yshift) {\includegraphics[width=.105\textwidth]{images/randomize_single_base_hairstyle/base_1/gen_1_base_0.png}};
    \node[inner sep=0pt, anchor=east] (base0_2) at (\xshift*2, \yshift) {\includegraphics[width=.105\textwidth]{images/randomize_single_base_hairstyle/base_1/gen_3_base_0.png}};
    \node[inner sep=0pt, anchor=east] (base0_3) at (\xshift*3, \yshift) {\includegraphics[width=.105\textwidth]{images/randomize_single_base_hairstyle/base_1/gen_39_base_0.png}};
    \node[inner sep=0pt, anchor=east] (base0_4) at (\xshift*4, \yshift) {\includegraphics[width=.105\textwidth]{images/randomize_single_base_hairstyle/base_1/gen_33_base_0.png}};
    \node[inner sep=0pt, anchor=east] (base0_5) at (\xshift*5, \yshift) {\includegraphics[width=.105\textwidth]{images/randomize_single_base_hairstyle/base_1/gen_70_base_0.png}};
    
    \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of base0] {Base};

    %text for the randomizations
     % \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of base0] {Base};
     \draw [-, ultra thin ] (-0.8, \yshift-1.15) -- node[midway,fill=white] {\small Randomizations} (5.0, \yshift-1.15);

    

     

	
	\end{tikzpicture}
    \vspace{-0.2cm}
	\caption{\textbf{Base hairstyles.} Starting from a coarse set of guide strands, our Blender pipeline is able to generate a wide variety of hairstyles, covering different lengths, curliness and density patterns.  Best viewed zoomed in.}
	\label{fig:randomize_single_base}
\end{figure}

==> fig/robustness_to_camera_views.tex <==
\begin{figure}[t]
	% \small
    % \sffamily

	\centering
	% \tdplotsetmaincoords{-35.3}{0}
	% \tdplotsetrotatedcoords{0}{-45}{0}
	%%%%% CONVOLUTION filter over the vertices
	\begin{tikzpicture}[ remember picture, >={Stealth[inset=1pt,length=8pt,angle'=30,round]} ]

     \def\xshift{1.5}
     \def\yshift{-2.1}

    %%upper left is at 0,0
    \node[] (origin) at (0,0) {};

    %base0
    \node[inner sep=0pt, anchor=east] (base0) at (-0.9+\xshift*0, 0) {\includegraphics[width=.12\textwidth]{images/robustness_to_camera_views/img_0010.jpg}};
    \node[inner sep=0pt, anchor=east] (base0_1) at (\xshift*1, 0) {\includegraphics[width=.12\textwidth]{images/robustness_to_camera_views/img10/front.png}};
    \node[inner sep=0pt, anchor=east] (base0_2) at (\xshift*2, 0) {\includegraphics[width=.12\textwidth]{images/robustness_to_camera_views/img10/side.png}};
    \node[inner sep=0pt, anchor=east] (base0_3) at (\xshift*3, 0) {\includegraphics[width=.12\textwidth]{images/robustness_to_camera_views/img10/back.png}};

    \node[inner sep=0pt, anchor=east] (base1) at (-0.9+\xshift*0, \yshift) {\includegraphics[width=.12\textwidth]{images/robustness_to_camera_views/img_0062.jpg}};
    \node[inner sep=0pt, anchor=east] (base1_1) at (\xshift*1, \yshift) {\includegraphics[width=.12\textwidth]{images/robustness_to_camera_views/img62/front.png}};
    \node[inner sep=0pt, anchor=east] (base1_2) at (\xshift*2, \yshift) {\includegraphics[width=.12\textwidth]{images/robustness_to_camera_views/img62/side.png}};
    \node[inner sep=0pt, anchor=east] (base1_3) at (\xshift*3, \yshift) {\includegraphics[width=.12\textwidth]{images/robustness_to_camera_views/img62/back.png}};
   


    % %base1
    % \node[inner sep=0pt, anchor=east] (base0) at (-0.9+\xshift*0, \yshift) {\includegraphics[width=.105\textwidth]{images/randomize_single_base_hairstyle/base_1/base_0_v1.png}};
    % \node[inner sep=0pt, anchor=east] (base0_1) at (\xshift*1, \yshift) {\includegraphics[width=.105\textwidth]{images/randomize_single_base_hairstyle/base_1/gen_1_base_0.png}};
    % \node[inner sep=0pt, anchor=east] (base0_2) at (\xshift*2, \yshift) {\includegraphics[width=.105\textwidth]{images/randomize_single_base_hairstyle/base_1/gen_3_base_0.png}};
    % \node[inner sep=0pt, anchor=east] (base0_3) at (\xshift*3, \yshift) {\includegraphics[width=.105\textwidth]{images/randomize_single_base_hairstyle/base_1/gen_39_base_0.png}};
    % \node[inner sep=0pt, anchor=east] (base0_4) at (\xshift*4, \yshift) {\includegraphics[width=.105\textwidth]{images/randomize_single_base_hairstyle/base_1/gen_33_base_0.png}};
    % \node[inner sep=0pt, anchor=east] (base0_5) at (\xshift*5, \yshift) {\includegraphics[width=.105\textwidth]{images/randomize_single_base_hairstyle/base_1/gen_70_base_0.png}};
    
    \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of base1] {RGB input};

    %text for the randomizations
     % \node[font=\footnotesize\selectfont, align=left, below = -0.0cm of base0] {Base};
     \draw [-, ultra thin, ] (-0.8, \yshift-1.3) -- node[midway,fill=white] {\small Generated} (4.5, \yshift-1.3);

    
    %make a small arow from rgb to the first one
    \draw [-Stealth,black, thin] ([yshift=0.0,xshift=-2.0]base0.east) to ([yshift=0.0,xshift=2.0]base0_1.west);
     \draw [-Stealth,black, thin] ([yshift=0.0,xshift=-2.0]base1.east) to ([yshift=0.0,xshift=2.0]base1_1.west);
     

	
	\end{tikzpicture}
	
	\caption{\textbf{Robustness.} We train our method using synthetic images with diverse camera positions and focal lenghts. Testing on real images, we observe that the method is robust and consistently generates the same hairstyle regardless of changes in viewpoint.}
	\label{fig:robustness_camera_views}
\end{figure}

==> fig/teaser.tex <==
% \begin{figure}
%     \centering
%     \includegraphics[width=\linewidth]{images/teaser/teaser.png}
%     \caption{Teaser \TODO{WORK-IN-PROGRESS}}
%     \label{fig:teaser}
% \end{figure}


% \begin{figure*}
%     \centering
%     \includegraphics[width=\linewidth]{example-image-duck}
%     \caption{Method Overview.}
%     \label{fig:overview}
% \end{figure*}




\begin{figure}
	% \small
    % \sffamily
    

	% \centering
	\begin{tikzpicture}[ remember picture, >={Stealth[inset=1pt,length=8pt,angle'=30,round]} ]

    \begin{scope}
    %variables
    \newcommand\ImgShift{0.25cm}
    % some parameters for customization shadows
    %https://tex.stackexchange.com/a/11483
    \def\shadowshift{5pt,-10pt}
    \def\shadowradius{10pt}
    \def\shadowxshift{-0.3ex}
    \def\shadowyshift{0.3ex}
    \def\shadowopacity{60}
    \def\shadowblurradius{0.3ex}

    %%upper left is at 0,0
    \node[] (origin) at (0,0) {};

    %dataset images
    % \node[inner sep=0pt, general shadow={fill=red}] (rgb1) at (0,0) {\includegraphics[width=.13\textwidth]{images/teaser/gen_144_base_73.jpg}};
    % \drawshadow{rgb1}
    % \node[inner sep=0pt] (rgb2) at (\ImgShift,-\ImgShift) {\includegraphics[width=.13\textwidth]{images/teaser/gen_41677_base_15.jpg}};
    % \drawshadow{rgb2}
    % \node[inner sep=0pt, drop shadow = {shadow xshift=\shadowxshift, shadow yshift=\shadowyshift, opacity=\shadowopacity, fill=black!90},  ] (rgb3) at (\ImgShift*2,-\ImgShift*2) {\includegraphics[width=.13\textwidth]{images/teaser/gen_75351_base_42.jpg}};

    \node[inner sep=0pt, blur shadow= {shadow xshift=\shadowxshift, shadow yshift=\shadowyshift, shadow opacity=\shadowopacity, shadow blur radius=\shadowblurradius, 
    shadow blur extra rounding,
    shadow blur steps=8},  ] (rgb3) at (\ImgShift*0,-\ImgShift*0) {\includegraphics[width=.12\textwidth]{images/teaser/gen_144_base_73.jpg}};

    \node[inner sep=0pt, blur shadow= {shadow xshift=\shadowxshift, shadow yshift=\shadowyshift, shadow opacity=\shadowopacity, shadow blur radius=\shadowblurradius, 
    shadow blur extra rounding,
    shadow blur steps=8},  ] (rgb3) at (\ImgShift*1,-\ImgShift*1) {\includegraphics[width=.12\textwidth]{images/teaser/gen_41677_base_15.jpg}};

    \node[inner sep=0pt, blur shadow= {shadow xshift=\shadowxshift, shadow yshift=\shadowyshift, shadow opacity=\shadowopacity, shadow blur radius=\shadowblurradius, 
    shadow blur extra rounding,
    shadow blur steps=8},  ] (rgb3) at (\ImgShift*2,-\ImgShift*2) {\includegraphics[width=.12\textwidth]{images/teaser/gen_75351_base_42.jpg}};
    
    % \drawshadow{rgb3}



    %realimg
    \node[inner sep=0pt] (real) at (3.0, -\ImgShift*2) {\includegraphics[width=.12\textwidth]{images/teaser/uggams_3_aligned.jpg}};


    %recon
    \node[inner sep=0pt] (recon) at (5.8,0) {\includegraphics[width=.15\textwidth]{images/teaser/combined_2.jpg}};


    %text
    \node[inner sep=0pt] (synthtext) at (0.3, -1.8) {\small Synthetic hair dataset};
    \node[inner sep=0pt] (realtext) at (3.0, -1.8) {\small Real image};
    \node[inner sep=0pt] (recontext) at (5.7, -1.8) {\small 3D hair};

    %make arrow from real to 3d hair
    \draw [->,orange] ([yshift=0.0,xshift=0.0]real.north) to [out=60,in=160] ([xshift=10.0,yshift=-10.0]recon.north west);
    \node[inner sep=0pt] (texttime) at (4.0, 1.0) {\tiny 3 seconds};

    %clock
    \node[inner sep=0pt] (clock) at (4.55, 1.0) {\includegraphics[width=.015\textwidth]{images/teaser/clock.jpg}};


    
    \end{scope}
	
	\end{tikzpicture}%
	\caption{Given a single RGB image DiffLocks generates accurate 3D strands using a diffusion model. The model is trained on a novel synthetic hair dataset containing RGB images and corresponding 3D strands.
 }
	\label{fig:teaser}
\end{figure}



==> fig/unconditional_generation.tex <==
% \begin{figure*}[t]
% 	% \small
%     % \sffamily

% 	\centering
% 	% \tdplotsetmaincoords{-35.3}{0}
% 	% \tdplotsetrotatedcoords{0}{-45}{0}
% 	%%%%% CONVOLUTION filter over the vertices
% 	\begin{tikzpicture}[ remember picture, >={Stealth[inset=1pt,length=8pt,angle'=30,round]} ]

%      \def\xshift{2.1}
%      \def\yshift{-2.6}

%     %%upper left is at 0,0
%     \node[] (origin) at (0,0) {};

%     %base0
%     \node[inner sep=0pt, anchor=south] (base0) at (\xshift*0, 0) {\adjincludegraphics[width=.14\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/unconditional_generation/rgb_117.png}};
%     \node[inner sep=0pt, anchor=south] (base0_1) at (\xshift*1, 0) {\adjincludegraphics[width=.14\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/unconditional_generation/rgb_122.png}};
%     \node[inner sep=0pt, anchor=south] (base0_2) at (\xshift*2, 0) {\adjincludegraphics[width=.14\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/unconditional_generation/rgb_13.png}};
%     \node[inner sep=0pt, anchor=south] (base0_3) at (\xshift*3, 0) {\adjincludegraphics[width=.14\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/unconditional_generation/rgb_161.png}};
%     \node[inner sep=0pt, anchor=south] (base0_4) at (\xshift*4, 0) {\adjincludegraphics[width=.14\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/unconditional_generation/rgb_95_v2.png}};
%     \node[inner sep=0pt, anchor=south] (base0_5) at (\xshift*5, 0) {\adjincludegraphics[width=.14\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/unconditional_generation/rgb_40.png}};
%     \node[inner sep=0pt, anchor=south] (base0_5) at (\xshift*6, 0) {\adjincludegraphics[width=.14\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/unconditional_generation/rgb_170.png}};

    
%     \node[inner sep=0pt, anchor=south] (base0_6) at (\xshift*0, \yshift) {\adjincludegraphics[width=.14\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/unconditional_generation/rgb_43.png}};
%     \node[inner sep=0pt, anchor=south] (base0_7) at (\xshift*1, \yshift) {\adjincludegraphics[width=.12\textwidth, trim={{0.1\width} 0 {0.1\width} 0}, clip]{images/unconditional_generation/rgb_68.png}};
%     \node[inner sep=0pt, anchor=south] (base0_8) at (\xshift*2, \yshift) {\adjincludegraphics[width=.14\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/unconditional_generation/rgb_7.png}};
%     \node[inner sep=0pt, anchor=south] (base0_9) at (\xshift*3, \yshift) {\adjincludegraphics[width=.14\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/unconditional_generation/rgb_78.png}};
%     \node[inner sep=0pt, anchor=south] (base0_10) at (\xshift*4, \yshift) {\adjincludegraphics[width=.14\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/unconditional_generation/rgb_38.png}};
%     \node[inner sep=0pt, anchor=south] (base0_11) at (\xshift*5, \yshift) {\adjincludegraphics[width=.14\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/unconditional_generation/rgb_96.png}};
%     \node[inner sep=0pt, anchor=south] (base0_11) at (\xshift*6, \yshift) {\adjincludegraphics[width=.14\textwidth, trim={{0.1\width} {0.11\height} {0.1\width} 0}, clip]{images/unconditional_generation/rgb_49.png}};


 
   


%     % %base1
%     % \node[inner sep=0pt, anchor=east] (base0) at (-0.9+\xshift*0, \yshift) {\includegraphics[width=.105\textwidth]{images/randomize_single_base_hairstyle/base_1/base_0_v1.png}};
%     % \node[inner sep=0pt, anchor=east] (base0_1) at (\xshift*1, \yshift) {\includegraphics[width=.105\textwidth]{images/randomize_single_base_hairstyle/base_1/gen_1_base_0.png}};
%     % \node[inner sep=0pt, anchor=east] (base0_2) at (\xshift*2, \yshift) {\includegraphics[width=.105\textwidth]{images/randomize_single_base_hairstyle/base_1/gen_3_base_0.png}};
%     % \node[inner sep=0pt, anchor=east] (base0_3) at (\xshift*3, \yshift) {\includegraphics[width=.105\textwidth]{images/randomize_single_base_hairstyle/base_1/gen_39_base_0.png}};
%     % \node[inner sep=0pt, anchor=east] (base0_4) at (\xshift*4, \yshift) {\includegraphics[width=.105\textwidth]{images/randomize_single_base_hairstyle/base_1/gen_33_base_0.png}};
%     % \node[inner sep=0pt, anchor=east] (base0_5) at (\xshift*5, \yshift) {\includegraphics[width=.105\textwidth]{images/randomize_single_base_hairstyle/base_1/gen_70_base_0.png}};
    
 
     

	
% 	\end{tikzpicture}
	
% 	\caption{\textbf{Unconditional generation.} We train our diffusion model with Classifier-free Guidance~\cite{ho2022classifier} so that the same model can be evaluated both conditionally and unconditionally. Here we show unconditionally generated results where we observe a range of high-quality and diverse hairstyles.   }
% 	\label{fig:unconditional_generation}
% \end{figure*}



%%%single columns%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[t]
	% \small
    % \sffamily

	\centering
	% \tdplotsetmaincoords{-35.3}{0}
	% \tdplotsetrotatedcoords{0}{-45}{0}
	%%%%% CONVOLUTION filter over the vertices
	\begin{tikzpicture}[ remember picture, >={Stealth[inset=1pt,length=8pt,angle'=30,round]} ]

     \def\xshift{1.9}
     \def\yshift{-2.5}
     \def\w{0.13}

    %%upper left is at 0,0
    \node[] (origin) at (0,0) {};

    %base0
    \node[inner sep=0pt, anchor=south] (base0) at (\xshift*0, 0) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/unconditional_generation/rgb_117.png}};
    \node[inner sep=0pt, anchor=south] (base0_1) at (\xshift*1, 0) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/unconditional_generation/rgb_122.png}};
    \node[inner sep=0pt, anchor=south] (base0_2) at (\xshift*2, 0) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/unconditional_generation/rgb_13.png}};
    \node[inner sep=0pt, anchor=south] (base0_3) at (\xshift*3, 0) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/unconditional_generation/rgb_95_v2.png}};
    

    
    \node[inner sep=0pt, anchor=south] (base0_6) at (\xshift*0, \yshift) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/unconditional_generation/rgb_43.png}};
    \node[inner sep=0pt, anchor=south] (base0_7) at (\xshift*1, \yshift) {\adjincludegraphics[width=.11\textwidth, trim={{0.1\width} 0 {0.1\width} 0}, clip]{images/unconditional_generation/rgb_68.png}};
    \node[inner sep=0pt, anchor=south] (base0_8) at (\xshift*2, \yshift) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/unconditional_generation/rgb_7.png}};
    \node[inner sep=0pt, anchor=south] (base0_9) at (\xshift*3, \yshift) {\adjincludegraphics[width=\w\textwidth, trim={{0.1\width} {0.1\height} {0.1\width} 0}, clip]{images/unconditional_generation/rgb_170.png}};
    


 
   


    % %base1
    % \node[inner sep=0pt, anchor=east] (base0) at (-0.9+\xshift*0, \yshift) {\includegraphics[width=.105\textwidth]{images/randomize_single_base_hairstyle/base_1/base_0_v1.png}};
    % \node[inner sep=0pt, anchor=east] (base0_1) at (\xshift*1, \yshift) {\includegraphics[width=.105\textwidth]{images/randomize_single_base_hairstyle/base_1/gen_1_base_0.png}};
    % \node[inner sep=0pt, anchor=east] (base0_2) at (\xshift*2, \yshift) {\includegraphics[width=.105\textwidth]{images/randomize_single_base_hairstyle/base_1/gen_3_base_0.png}};
    % \node[inner sep=0pt, anchor=east] (base0_3) at (\xshift*3, \yshift) {\includegraphics[width=.105\textwidth]{images/randomize_single_base_hairstyle/base_1/gen_39_base_0.png}};
    % \node[inner sep=0pt, anchor=east] (base0_4) at (\xshift*4, \yshift) {\includegraphics[width=.105\textwidth]{images/randomize_single_base_hairstyle/base_1/gen_33_base_0.png}};
    % \node[inner sep=0pt, anchor=east] (base0_5) at (\xshift*5, \yshift) {\includegraphics[width=.105\textwidth]{images/randomize_single_base_hairstyle/base_1/gen_70_base_0.png}};
    
 
     

	
	\end{tikzpicture}%
    \vspace{-0.2cm}
	\caption{\textbf{Unconditional generation.} We train our diffusion model with Classifier-free Guidance~\cite{ho2022classifier} so that the same model can be evaluated both conditionally and unconditionally. Here we show unconditionally generated results where we observe a range of high-quality and diverse hairstyles.   }
	\label{fig:unconditional_generation}
\end{figure}

==> fig/yuksel_results.tex <==
\begin{figure*}[t]
	% \small
    % \sffamily

	\centering
	% \tdplotsetmaincoords{-35.3}{0}
	% \tdplotsetrotatedcoords{0}{-45}{0}
	%%%%% CONVOLUTION filter over the vertices
	\begin{tikzpicture}[ remember picture, >={Stealth[inset=1pt,length=8pt,angle'=30,round]} ]

     \def\xshift{2.7}
     \def\yshift{-3.0}
     \def\w{0.17}
     \def\firstshift{-1.0}
     \def\YshiftBlock{-0.4}

     \def\cropBottom{0.1cm}

    %%upper left is at 0,0
    \node[] (origin) at (0,0) {};


   

    %straight RGB
    \node[inner sep=0pt] (straight) at (\firstshift+\xshift*0, 0) {\adjincludegraphics[width=\w\textwidth]{images/yuksel_results/straight/LS_cvpr.0000_aligned}};
    %ours
    \node[inner sep=0pt] (ours_straight_front) at (\xshift*1, 0) {\adjincludegraphics[width=\w\textwidth]{images/yuksel_results/straight/ours/front.jpg}};
    \node[inner sep=0pt] (freeman_rgb) at (\xshift*2, 0) {\adjincludegraphics[width=\w\textwidth]{images/yuksel_results/straight/ours/side.jpg}};
    \node[inner sep=0pt] (freeman_rgb) at (\xshift*3, 0) {\adjincludegraphics[width=\w\textwidth]{images/yuksel_results/straight/ours/back.jpg}};
    %hairstep
    \node[inner sep=0pt] (hairstep_straight_front) at (\xshift*1, \yshift*1) {\adjincludegraphics[width=\w\textwidth]{images/yuksel_results/straight/hairstep/front.jpg}};
    \node[inner sep=0pt] (freeman_rgb) at (\xshift*2, \yshift*1) {\adjincludegraphics[width=\w\textwidth]{images/yuksel_results/straight/hairstep/side.jpg}};
    \node[inner sep=0pt] (freeman_rgb) at (\xshift*3, \yshift*1) {\adjincludegraphics[width=\w\textwidth]{images/yuksel_results/straight/hairstep/back.jpg}};
    %neuralhdhiar
    \node[inner sep=0pt] (neuralhdhair_straight_front) at (\xshift*1, \yshift*2) {\adjincludegraphics[width=\w\textwidth]{images/yuksel_results/straight/neural_hd_hair/front.jpg}};
    \node[inner sep=0pt] (freeman_rgb) at (\xshift*2, \yshift*2) {\adjincludegraphics[width=\w\textwidth]{images/yuksel_results/straight/neural_hd_hair/side.jpg}};
    \node[inner sep=0pt] (freeman_rgb) at (\xshift*3, \yshift*2) {\adjincludegraphics[width=\w\textwidth]{images/yuksel_results/straight/neural_hd_hair/back.jpg}};
    

    %text
     \node[left=-0.0cm of ours_straight_front] (ours) {\rotatebox{90}{Ours}};
     \node[left=-0.0cm of hairstep_straight_front] (ours) {\rotatebox{90}{HairStep}};
      \node[left=-0.0cm of neuralhdhair_straight_front] (ours) {\rotatebox{90}{NeuralHDHair}};
    \node[below=-0.0cm of straight] (ours) {Straight};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %curly RGB
    \node[inner sep=0pt] (curly) at (\firstshift+\xshift*0, \yshift*3+\YshiftBlock) {\adjincludegraphics[width=\w\textwidth]{images/yuksel_results/curly/LS_cvpr.0000_aligned_c}};
    %ours
    \node[inner sep=0pt] (ours_curly_front) at (\xshift*1, \yshift*3+\YshiftBlock) {\adjincludegraphics[width=\w\textwidth]{images/yuksel_results/curly/ours/front.jpg}};
    \node[inner sep=0pt] (freeman_rgb) at (\xshift*2, \yshift*3+\YshiftBlock) {\adjincludegraphics[width=\w\textwidth]{images/yuksel_results/curly/ours/side.jpg}};
    \node[inner sep=0pt] (freeman_rgb) at (\xshift*3, \yshift*3+\YshiftBlock) {\adjincludegraphics[width=\w\textwidth]{images/yuksel_results/curly/ours/back.jpg}};
    %hairstep
    \node[inner sep=0pt] (hairstep_curly_front) at (\xshift*1, \yshift*4+\YshiftBlock) {\adjincludegraphics[width=\w\textwidth]{images/yuksel_results/curly/hairstep/front.jpg}};
    \node[inner sep=0pt] (freeman_rgb) at (\xshift*2, \yshift*4+\YshiftBlock) {\adjincludegraphics[width=\w\textwidth]{images/yuksel_results/curly/hairstep/side.jpg}};
    \node[inner sep=0pt] (freeman_rgb) at (\xshift*3, \yshift*4+\YshiftBlock) {\adjincludegraphics[width=\w\textwidth]{images/yuksel_results/curly/hairstep/back.jpg}};
    %neuralhdhiar
    \node[inner sep=0pt] (neuralhdhair_curly_front) at (\xshift*1, \yshift*5+\YshiftBlock) {\adjincludegraphics[width=\w\textwidth]{images/yuksel_results/curly/neuralhdhair/front.jpg}};
    \node[inner sep=0pt] (freeman_rgb) at (\xshift*2, \yshift*5+\YshiftBlock) {\adjincludegraphics[width=\w\textwidth]{images/yuksel_results/curly/neuralhdhair/side.jpg}};
    \node[inner sep=0pt] (freeman_rgb) at (\xshift*3, \yshift*5+\YshiftBlock) {\adjincludegraphics[width=\w\textwidth]{images/yuksel_results/curly/neuralhdhair/back.jpg}};
    

    %text
     \node[left=-0.0cm of ours_curly_front] (ours) {\rotatebox{90}{Ours}};
     \node[left=-0.0cm of hairstep_curly_front] (ours) {\rotatebox{90}{HairStep}};
      \node[left=-0.0cm of neuralhdhair_curly_front] (ours) {\rotatebox{90}{NeuralHDHair}};
     \node[below=-0.0cm of curly] (ours) {Curly};
      

     

	
	\end{tikzpicture}
	% \vspace{-0.15in}
	\caption{Results on the synthetic dataset of~\cite{yuksel2009hair}}
    \vspace{-0.05in}
	\label{fig:yuksel_results}
\end{figure*}
